Byzantine-Resilient Gradient Coding through Local Gradient Computations

We consider gradient coding in the presence of an adversary controlling so-called malicious workers trying to corrupt the computations. Previous works propose the use of MDS codes to treat the responses from malicious workers as errors and correct them using the error-correction properties of the code. This comes at the expense of increasing the replication, i.e., the number of workers each partial gradient is computed by. In this work, we propose a way to reduce the replication to $s+1$ instead of $2s+1$ in the presence of $s$ malicious workers. Our method detects erroneous inputs from the malicious workers, transforming them into erasures. This comes at the expense of $s$ additional local computations at the main node and additional rounds of light communication between the main node and the workers. We define a general framework and give fundamental limits for fractional repetition data allocations. Our scheme is optimal in terms of replication and local computation and incurs a communication cost that is asymptotically, in the size of the dataset, a multiplicative factor away from the derived bound. We furthermore show how additional redundancy can be exploited to reduce the number of local computations and communication cost, or, alternatively, tolerate straggling workers.

==> Journal/tikz/main_worker.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

    \def\myx{5*0.7}
    \def\myy{6*0.9}
    \def\mydx{0.3*0.9}
    \def\belowserver{2.0*0.9}

    \node[inner sep=0, font=\large] (s1) at (0,0)
        {\includegraphics[height=2cm]{Journal/pictures/server_1.png}};
    \node[font=\large] (dataset) at (-2.5, 0.5) {$\mathbf{x}_1, \dots, \mathbf{x}_\ngrad$};

    \node[inner sep=0, font=\large] (us1) at (-1.5*\myx, -\myy) {\includegraphics[width=2cm]{Journal/pictures/monitor.png}};
    \node[inner sep=0, font=\large] (us2) at (-0.5*\myx, -\myy) {\includegraphics[width=2cm]{Journal/pictures/monitor.png}};
    \node[inner sep=0, font=\large] (us4) at ( 0.5*\myx, -\myy) {\includegraphics[width=2cm]{Journal/pictures/monitor.png}};
    \node[inner sep=0, font=\large] (us5) at ( 1.5*\myx, -\myy) {\includegraphics[width=2cm]{Journal/pictures/monitor.png}};


   \node[inner sep=0, font=\large] (d1) at (-1.5*\myx, -1.2*\myy)
     {$\mathbf{x}_1, \mathbf{x}_2$};
   \node[inner sep=0, font=\large] (d2) at (-0.5*\myx, -1.2*\myy)
     {$\mathbf{x}_1, \mathbf{x}_2$};
   \node[inner sep=0, font=\large] (d4) at (1.5*\myx, -1.2*\myy)
     {$\mathbf{x}_{\ngrad-1}, \mathbf{x}_{\ngrad}$};

   \node[inner sep=0, font=\large] (w1) at (-1.5*\myx, -1.4*\myy)
     {worker node 1 \\ \phantom{malicious}};
   \node[inner sep=0, font=\large] (w2) at (-0.5*\myx, -1.4*\myy)
     {worker node 2 \\ (malicious)};
   \node[inner sep=0, font=\large] (w3) at (0.5*\myx, -1.4*\myy)
     {\dots \\ \phantom{(malicious)}};
   \node[inner sep=0, font=\large] (w4) at (1.5*\myx, -1.4*\myy)
     {worker node \nworker \\ \phantom{malicious}};


   \node[inner sep=0, font=\large] (mn) at (0, 0.3*\myy)
     {main node};

   \node[inner sep=0] (privacy) at (-0.5*\myx, -0.95*\myy)
        {\includegraphics[width=1cm]{Journal/pictures/111.png}};


    \draw[->,line width=0.2mm] ({-1.5*(\myx-  \mydx)}, -0.75*\myy)--({-0.75*(\myx-2*\mydx)}, -\belowserver) 
    node [font=\large, pos=0.1, right] {$\mathrm{enc}_1(\mathbf{g}_1,
    \mathbf{g}_2)$};
    \draw[->,line width=0.2mm] ({-0.5*(\myx-2*\mydx)}, -0.75*\myy)--({-0.25*(\myx-4*\mydx)}, -\belowserver)
    node [font=\large, pos=0.1, right] {erroneous\\result};
    \draw[->,line width=0.2mm] ({ 0.5*(\myx+2*\mydx)}, -0.75*\myy)--({ 0.25*(\myx+4*\mydx)}, -\belowserver)
    node [font=\large, pos=0.1, right] {\dots};
    \draw[->,line width=0.2mm] ({ 1.5*(\myx+  \mydx)}, -0.75*\myy)--({ 0.75*(\myx+2*\mydx)}, -\belowserver)
    node [font=\large, pos=0.1, right] {$\mathrm{enc}_\nworker(\mathbf{g}_{\ngrad-1},
    \mathbf{g}_{\ngrad})$};

\end{tikzpicture}



==> tikz/c_vs_rhorel.tex <==
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=100mm,
height=50mm,
xmin=0,
xmax=3,
ymin=0,
ymax=10,
ylabel={local computations $\localcomp$},
xlabel={normalized replication $\bar{\replfact}$},
xtick={0,1,2}
]
\addplot [color={rgb,1:red,0.0667;green,0.4392;blue,0.6667},line width={1}]
  table[row sep=crcr]{%
1.01	99\\
1.02	49\\
1.03	33\\
1.04	24\\
1.05	19\\
1.06	16\\
1.07	14\\
1.08	12\\
1.09	11\\
1.1	9\\
1.11	9\\
1.12	8\\
1.13	7\\
1.14	7\\
1.15	6\\
1.16	6\\
1.17	5\\
1.18	5\\
1.19	5\\
1.2	5\\
1.21	4\\
1.22	4\\
1.23	4\\
1.24	4\\
1.25	4\\
1.26	3\\
1.27	3\\
1.28	3\\
1.29	3\\
1.3	3\\
1.31	3\\
1.32	3\\
1.33	3\\
1.34	2\\
1.35	2\\
1.36	2\\
1.37	2\\
1.38	2\\
1.39	2\\
1.4	2\\
1.41	2\\
1.42	2\\
1.43	2\\
1.44	2\\
1.45	2\\
1.46	2\\
1.47	2\\
1.48	2\\
1.49	2\\
1.5	2\\
1.51	1\\
1.52	1\\
1.53	1\\
1.54	1\\
1.55	1\\
1.56	1\\
1.57	1\\
1.58	1\\
1.59	1\\
1.6	1\\
1.61	1\\
1.62	1\\
1.63	1\\
1.64	1\\
1.65	1\\
1.66	1\\
1.67	1\\
1.68	1\\
1.69	1\\
1.7	1\\
1.71	1\\
1.72	1\\
1.73	1\\
1.74	1\\
1.75	1\\
1.76	1\\
1.77	1\\
1.78	1\\
1.79	1\\
1.8	1\\
1.81	1\\
1.82	1\\
1.83	1\\
1.84	1\\
1.85	1\\
1.86	1\\
1.87	1\\
1.88	1\\
1.89	1\\
1.9	1\\
1.91	1\\
1.92	1\\
1.93	1\\
1.94	1\\
1.95	1\\
1.96	1\\
1.97	1\\
1.98	1\\
1.99	1\\
2	1\\
2.01	0\\
};
\addplot [color={rgb,1:red,0.0667;green,0.4392;blue,0.6667},line width={4}]
  table[row sep=crcr]{%
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};

\addplot[color=black, draw=none, name path=zero] coordinates {(0, 0) (0, 10)};
\addplot[color=black, dashed, name path=one] coordinates {(1, 0) (1, 10)};
\addplot[color=black, dashed, name path=two] coordinates {(2, 0) (2, 10)};

\pgfdeclarepatternformonly{north east lines wide}%
    {\pgfqpoint{-1pt}{-1pt}}%
    {\pgfqpoint{10pt}{10pt}}%
    {\pgfqpoint{9pt}{9pt}}%
    {
      \pgfsetlinewidth{0.4pt}
      \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
      \pgfpathlineto{\pgfqpoint{9.1pt}{9.1pt}}
      \pgfusepath{stroke}
     }
\tikzfillbetween[of=zero and one, on layer=standard] {pattern=north east lines wide, opacity=0.4};


\end{axis}
\end{tikzpicture}%


==> tikz/comm_vs_localcomp_updated2.tex <==
\begin{tikzpicture}
\begin{axis}[
legend cell align={left}, 
legend columns={1}, 
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, 
axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, 
anchor={north west}, 
width={93mm}, 
height={50mm}, 
xlabel={local computations $c$}, 
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
xmin={-0.8}, 
xmax={10.5}, 
xtick={{10,5,3,2,2,1,1,1,1,1,0}}, 
xticklabels={{$10$,$5$,$3$,$2$,$2$,$1$,$1$,$1$,$1$,$1$,$0$\\(DRACO)}}, 
xtick align={inside}, 
xticklabel style={align=center},
axis x line*={left}, 
ylabel={total worker to main node\\communication [\si{\giga\byte}]}, 
ylabel style={align=center},
ymajorgrids={true}, 
ymin={0},
ymax={402.890145778656}, 
axis y line*={left}, 
y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
colorbar={false}]
 \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da9859dc-9801-4f28-8103-cdd0ab16e5ff}, area legend, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.4  391.155481338501  \\
            -0.4  0.0  \\
            0.4  0.0  \\
            0.4  391.155481338501  \\
            -0.4  391.155481338501  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c985cfe-24f1-4bdd-8479-e66bb8f910a2}, area legend, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6  298.02322620525956  \\
            0.6  0.0  \\
            1.4  0.0  \\
            1.4  298.02322620525956  \\
            0.6  298.02322620525956  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c985cfe-24f1-4bdd-8479-e66bb8f910a2}, area legend, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.6  260.7703227382153  \\
            1.6  0.0  \\
            2.4  0.0  \\
            2.4  260.7703227382153  \\
            1.6  260.7703227382153  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c985cfe-24f1-4bdd-8479-e66bb8f910a2}, area legend, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.6  242.14387123286724  \\
            2.6  0.0  \\
            3.4  0.0  \\
            3.4  242.14387123286724  \\
            2.6  242.14387123286724  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c985cfe-24f1-4bdd-8479-e66bb8f910a2}, area legend, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.6  223.51742018014193  \\
            4.6  0.0  \\
            5.4  0.0  \\
            5.4  223.51742018014193  \\
            4.6  223.51742018014193  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c985cfe-24f1-4bdd-8479-e66bb8f910a2}, area legend, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.6  204.89097093231976  \\
            9.6  0.0  \\
            10.4  0.0  \\
            10.4  204.89097093231976  \\
            9.6  204.89097093231976  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={bc1281c6-5722-4353-8df1-840e886f6d2e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={0.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  391.155481338501  \\
            1.0  298.02322620525956  \\
            2.0  260.7703227382153  \\
            3.0  242.14387123286724  \\
            5.0  223.51742018014193  \\
            10.0  204.89097093231976  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/kappa_relative_vs_p_updated2.tex <==
\begin{tikzpicture}
\begin{axis}[
  legend cell align={left}, 
  legend columns={3}, 
  title style={at={{(0.1,1)}}, anchor={south}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
    legend style={
            /tikz/column 2/.style={
                column sep=3pt,
            },
      font={{\fontsize{8 pt}{10.4 pt}\selectfont}},
      cells={anchor={center}},
      at={(0,1.05)},
      anchor=south west
      }, 
  axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, 
  anchor={north west}, 
  xshift={1.0mm}, 
  yshift={-1.0mm}, 
  width={90mm}, 
  height={50mm}, 
  xlabel={number of samples $\ngrad$}, 
  x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
  x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
  xmode={log}, 
  log basis x={10}, 
  xmajorgrids={true}, 
  xmin={100}, 
  xmax={1e10}, 
  x tick label style={ color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
  x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
  axis x line*={left}, 
  x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
  scaled y ticks={false}, 
  ylabel={$\commoh[achieve] / \commoh[bound]$}, 
  y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
  y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
  ymode={log}, 
  log basis y={10}, 
  ymajorgrids={true}, 
  ytick align={inside}, 
  y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
  axis y line*={left}, 
  y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
  colorbar={false}]
    
  \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, 
  name path={1eeefe02-17e6-4c94-a00a-326681316fae}, 
  draw opacity={1.0}, 
  line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            100.0  27.13845230552393  \\
            126.0  25.2137623758321  \\
            158.0  26.84842886632568  \\
            200.0  25.168725961244768  \\
            251.0  23.74425735269964  \\
            316.0  25.187595758000082  \\
            398.0  23.8968813393522  \\
            501.0  22.737289638426624  \\
            631.0  24.03254002955749  \\
            794.0  22.974618240179105  \\
            1000.0  22.003393296075714  \\
            1259.0  23.17583515810262  \\
            1585.0  22.275367342204053  \\
            1995.0  21.44344615176975  \\
            2512.0  22.510347510399026  \\
            3162.0  21.72852714388933  \\
            3981.0  20.99877725685209  \\
            5012.0  21.977178818388065  \\
            6310.0  21.285888181878693  \\
            7943.0  20.637249626593018  \\
            10000.0  21.539813157474846  \\
            12589.0  20.92105972667233  \\
            15849.0  20.336793897355466  \\
            19953.0  21.174137989946782  \\
            25119.0  20.614231255783128  \\
            31623.0  20.08315788273786  \\
            39811.0  20.863872205438472  \\
            50119.0  20.35273806725782  \\
            63096.0  19.866057323808604  \\
            79433.0  20.59717418353592  \\
            100000.0  20.127141885967728  \\
            125893.0  19.678076327660982  \\
            158489.0  20.365446928872917  \\
            199526.0  19.930484507973283  \\
            251189.0  19.51371212900521  \\
            316228.0  20.16220842045208  \\
            398107.0  19.75752462911729  \\
            501187.0  19.368765347254477  \\
            630957.0  19.982518635739577  \\
            794328.0  19.604220225713483  \\
            1.0e6  19.2399795240163  \\
            1.258925e6  19.822497570973272  \\
            1.584893e6  19.467397373824493  \\
            1.995262e6  19.12479635557424  \\
            2.511886e6  19.679083736630858  \\
            3.162278e6  19.34453246593242  \\
            3.981072e6  19.02116655013364  \\
            5.011872e6  19.54981856109094  \\
            6.309573e6  19.233593274895703  \\
            7.943282e6  18.927435265195584  \\
            1.0e7  19.432706291640084  \\
            1.2589254e7  19.132922771857654  \\
            1.5848932e7  18.842248095304456  \\
            1.9952623e7  19.3261098988419  \\
            2.5118864e7  19.041158484852158  \\
            3.1622777e7  18.764487811518393  \\
            3.9810717e7  19.228673674216775  \\
            5.0118723e7  18.957168447121582  \\
            6.3095734e7  18.69322367058508  \\
            7.9432823e7  19.13926549843139  \\
            1.0e8  18.88000483057183  \\
            1.25892541e8  18.62767419368251  \\
            1.58489319e8  19.056932406177296  \\
            1.99526231e8  18.80886788895002  \\
            2.51188643e8  18.567178507378685  \\
            3.16227766e8  18.98086655914894  \\
            3.98107171e8  18.74307808693781  \\
            5.01187234e8  18.51117383267841  \\
            6.30957344e8  18.910378589467683  \\
            7.94328235e8  18.682054376861608  \\
            1.0e9  18.459177969404543  \\
            1.258925412e9  18.84487665554034  \\
            1.584893192e9  18.625296943294217  \\
            1.995262315e9  18.410775360543063  \\
            2.511886432e9  18.78384979203553  \\
            3.16227766e9  18.572373500982295  \\
            3.981071706e9  18.36560597023359  \\
            5.011872336e9  18.726854543245636  \\
            6.309573445e9  18.522908260826306  \\
            7.943282347e9  18.32335630783538  \\
            1.0e10  18.673504172318392  \\
        }
        ;
    \addlegendentry {scheme $\nmalicious=9$}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255},  draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            100.0  30.635825013814177  \\
            126.0  29.05030786781474  \\
            158.0  31.40074957281149  \\
            200.0  29.900954013500076  \\
            251.0  28.586103526241743  \\
            316.0  30.635156324941114  \\
            398.0  29.379912091146043  \\
            501.0  28.226483267887595  \\
            631.0  30.055615592821656  \\
            794.0  28.963809182074588  \\
            1000.0  27.944875997368097  \\
            1259.0  29.599419661116215  \\
            1585.0  28.628369771185724  \\
            1995.0  27.71986513085635  \\
            2512.0  29.228298263300722  \\
            3162.0  28.355998769345792  \\
            3981.0  27.53358283460676  \\
            5012.0  28.92029735115909  \\
            6310.0  28.127631896754743  \\
            7943.0  27.37773310447834  \\
            10000.0  28.660487242944345  \\
            12589.0  27.93483710053311  \\
            15849.0  27.244900480747788  \\
            19953.0  28.438187985164816  \\
            25119.0  27.768996279916877  \\
            31623.0  27.130536444000793  \\
            39811.0  28.24598577407882  \\
            50119.0  27.625121656448197  \\
            63096.0  27.030965096615727  \\
            79433.0  28.078062711337157  \\
            100000.0  27.499074176599134  \\
            125893.0  26.943468229189012  \\
            158489.0  27.930098932617764  \\
            199526.0  27.387708968167303  \\
            251189.0  26.865980102759817  \\
            316228.0  27.798718559572276  \\
            398107.0  27.288603925075773  \\
            501187.0  26.79687121147223  \\
            630957.0  27.68130170760639  \\
            794328.0  27.199843745105213  \\
            1.0e6  26.734847340386047  \\
            1.258925e6  27.575723991381146  \\
            1.584893e6  27.119887515061077  \\
            1.995262e6  26.678876737085396  \\
            2.511886e6  27.48028307813133  \\
            3.162278e6  27.04748701077687  \\
            3.981072e6  26.62811264242354  \\
            5.011872e6  27.39358580734786  \\
            6.309573e6  26.98162024756761  \\
            7.943282e6  26.581861962718943  \\
            1.0e7  27.314483182176872  \\
            1.2589254e7  26.921439908236405  \\
            1.5848932e7  26.53954757779052  \\
            1.9952623e7  27.242019183307995  \\
            2.5118864e7  26.866240500527468  \\
            3.1622777e7  26.500687758958605  \\
            3.9810717e7  27.175391612943386  \\
            5.0118723e7  26.815428102229237  \\
            6.3095734e7  26.46487602751596  \\
            7.9432823e7  27.113922674710917  \\
            1.0e8  26.768499713490957  \\
            1.25892541e8  26.43176721235468  \\
            1.58489319e8  27.05703555687708  \\
            1.99526231e8  26.725026411232086  \\
            2.51188643e8  26.40106647086048  \\
            3.16227766e8  27.004236394573343  \\
            3.98107171e8  26.684640152154444  \\
            5.01187234e8  26.372520297778703  \\
            6.30957344e8  26.955099824035827  \\
            7.94328235e8  26.647023406206195  \\
            1.0e9  26.34590957443921  \\
            1.258925412e9  26.9092575132062  \\
            1.584893192e9  26.611900730317664  \\
            1.995262315e9  26.32104391414456  \\
            2.511886432e9  26.866388924617358  \\
            3.16227766e9  26.579032039244154  \\
            3.981071706e9  26.297757112022826  \\
            5.011872336e9  26.826213796208357  \\
            6.309573445e9  26.548207106704965  \\
            7.943282347e9  26.27590341993949  \\
            1.0e10  26.788486011398923  \\
        }
        ;
    \addlegendentry {scheme $\nmalicious=7$}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={44590de5-03d4-4a3a-937b-5ede02b3c2bf}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            100.0  19.115404724662806  \\
            126.0  18.201935624261832  \\
            158.0  19.715816364824466  \\
            200.0  18.83865897328504  \\
            251.0  18.064255564235392  \\
            316.0  19.38875855258386  \\
            398.0  18.641541930285438  \\
            501.0  17.951386054631378  \\
            631.0  19.136706210342535  \\
            794.0  18.47815724571241  \\
            1000.0  17.861113076062885  \\
            1259.0  18.935600625622513  \\
            1585.0  18.343847591648263  \\
            1995.0  17.788443901278214  \\
            2512.0  18.769997214895785  \\
            3162.0  18.234015549736018  \\
            3981.0  17.72736048654183  \\
            5012.0  18.63126024379717  \\
            6310.0  18.140878001206747  \\
            7943.0  17.675933814976137  \\
            10000.0  18.513344733334844  \\
            12589.0  18.06183835893616  \\
            15849.0  17.63174905784721  \\
            19953.0  18.41179949670951  \\
            25119.0  17.993374238288048  \\
            31623.0  17.593518862622606  \\
            39811.0  18.32355265824539  \\
            50119.0  17.933692722617476  \\
            63096.0  17.56007639360241  \\
            79433.0  18.24610022488071  \\
            100000.0  17.881181742440482  \\
            125893.0  17.53056489505894  \\
            158489.0  18.177583565442006  \\
            199526.0  17.834608985857862  \\
            251189.0  17.504334784949812  \\
            316228.0  18.11653140784698  \\
            398107.0  17.793023549158374  \\
            501187.0  17.480865281350674  \\
            630957.0  18.061800478221947  \\
            794328.0  17.755667927072004  \\
            1.0e6  17.45973974851091  \\
            1.258925e6  18.012450979698244  \\
            1.584893e6  17.72192731483549  \\
            1.995262e6  17.440626922703288  \\
            2.511886e6  17.967728075647553  \\
            3.162278e6  17.6913011566105  \\
            3.981072e6  17.42325117938655  \\
            5.011872e6  17.927010267508244  \\
            6.309573e6  17.663377766281418  \\
            7.943282e6  17.407386753683053  \\
            1.0e7  17.889782599459455  \\
            1.2589254e7  17.637813840560348  \\
            1.5848932e7  17.392844188928578  \\
            1.9952623e7  17.855614819271295  \\
            2.5118864e7  17.614322732224924  \\
            3.1622777e7  17.37946507032436  \\
            3.9810717e7  17.824144481520253  \\
            5.0118723e7  17.59266209143998  \\
            6.3095734e7  17.367115141326618  \\
            7.9432823e7  17.795064306461192  \\
            1.0e8  17.572625996884902  \\
            1.25892541e8  17.355679998249546  \\
            1.58489319e8  17.7681119406524  \\
            1.99526231e8  17.554038303656903  \\
            2.51188643e8  17.345061655463567  \\
            3.16227766e8  17.743062097419397  \\
            3.98107171e8  17.536747420827048  \\
            5.01187234e8  17.335175611730534  \\
            6.30957344e8  17.71972019997716  \\
            7.94328235e8  17.52062221924731  \\
            1.0e9  17.325948639326917  \\
            1.258925412e9  17.6979173273597  \\
            1.584893192e9  17.505548661134984  \\
            1.995262315e9  17.31731695485082  \\
            2.511886432e9  17.67750612819348  \\
            3.16227766e9  17.491427116518118  \\
            3.981071706e9  17.30922475058745  \\
            5.011872336e9  17.658357477651816  \\
            6.309573445e9  17.47817015638439  \\
            7.943282347e9  17.30162298313485  \\
            1.0e10  17.6403577459093  \\
        }
        ;
    \addlegendentry {scheme $\nmalicious=5$}
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={233b7f50-a717-44f1-9f9e-0bb573127f34}, draw opacity={1.0}, line width={1}, thick, dashed]
        table[row sep={\\}]
        {
            \\
            100.0  17.0  \\
            126.0  17.0  \\
            158.0  17.0  \\
            200.0  17.0  \\
            251.0  17.0  \\
            316.0  17.0  \\
            398.0  17.0  \\
            501.0  17.0  \\
            631.0  17.0  \\
            794.0  17.0  \\
            1000.0  17.0  \\
            1259.0  17.0  \\
            1585.0  17.0  \\
            1995.0  17.0  \\
            2512.0  17.0  \\
            3162.0  17.0  \\
            3981.0  17.0  \\
            5012.0  17.0  \\
            6310.0  17.0  \\
            7943.0  17.0  \\
            10000.0  17.0  \\
            12589.0  17.0  \\
            15849.0  17.0  \\
            19953.0  17.0  \\
            25119.0  17.0  \\
            31623.0  17.0  \\
            39811.0  17.0  \\
            50119.0  17.0  \\
            63096.0  17.0  \\
            79433.0  17.0  \\
            100000.0  17.0  \\
            125893.0  17.0  \\
            158489.0  17.0  \\
            199526.0  17.0  \\
            251189.0  17.0  \\
            316228.0  17.0  \\
            398107.0  17.0  \\
            501187.0  17.0  \\
            630957.0  17.0  \\
            794328.0  17.0  \\
            1.0e6  17.0  \\
            1.258925e6  17.0  \\
            1.584893e6  17.0  \\
            1.995262e6  17.0  \\
            2.511886e6  17.0  \\
            3.162278e6  17.0  \\
            3.981072e6  17.0  \\
            5.011872e6  17.0  \\
            6.309573e6  17.0  \\
            7.943282e6  17.0  \\
            1.0e7  17.0  \\
            1.2589254e7  17.0  \\
            1.5848932e7  17.0  \\
            1.9952623e7  17.0  \\
            2.5118864e7  17.0  \\
            3.1622777e7  17.0  \\
            3.9810717e7  17.0  \\
            5.0118723e7  17.0  \\
            6.3095734e7  17.0  \\
            7.9432823e7  17.0  \\
            1.0e8  17.0  \\
            1.25892541e8  17.0  \\
            1.58489319e8  17.0  \\
            1.99526231e8  17.0  \\
            2.51188643e8  17.0  \\
            3.16227766e8  17.0  \\
            3.98107171e8  17.0  \\
            5.01187234e8  17.0  \\
            6.30957344e8  17.0  \\
            7.94328235e8  17.0  \\
            1.0e9  17.0  \\
            1.258925412e9  17.0  \\
            1.584893192e9  17.0  \\
            1.995262315e9  17.0  \\
            2.511886432e9  17.0  \\
            3.16227766e9  17.0  \\
            3.981071706e9  17.0  \\
            5.011872336e9  17.0  \\
            6.309573445e9  17.0  \\
            7.943282347e9  17.0  \\
            1.0e10  17.0  \\
        }
        ;
      \addlegendentry {limit $\nmalicious=9$}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={f75f2af8-a259-464f-ac67-414608860373}, draw opacity={1.0}, line width={1}, thick, dashed]
        table[row sep={\\}]
        {
            \\
            100.0  25.5  \\
            126.0  25.5  \\
            158.0  25.5  \\
            200.0  25.5  \\
            251.0  25.5  \\
            316.0  25.5  \\
            398.0  25.5  \\
            501.0  25.5  \\
            631.0  25.5  \\
            794.0  25.5  \\
            1000.0  25.5  \\
            1259.0  25.5  \\
            1585.0  25.5  \\
            1995.0  25.5  \\
            2512.0  25.5  \\
            3162.0  25.5  \\
            3981.0  25.5  \\
            5012.0  25.5  \\
            6310.0  25.5  \\
            7943.0  25.5  \\
            10000.0  25.5  \\
            12589.0  25.5  \\
            15849.0  25.5  \\
            19953.0  25.5  \\
            25119.0  25.5  \\
            31623.0  25.5  \\
            39811.0  25.5  \\
            50119.0  25.5  \\
            63096.0  25.5  \\
            79433.0  25.5  \\
            100000.0  25.5  \\
            125893.0  25.5  \\
            158489.0  25.5  \\
            199526.0  25.5  \\
            251189.0  25.5  \\
            316228.0  25.5  \\
            398107.0  25.5  \\
            501187.0  25.5  \\
            630957.0  25.5  \\
            794328.0  25.5  \\
            1.0e6  25.5  \\
            1.258925e6  25.5  \\
            1.584893e6  25.5  \\
            1.995262e6  25.5  \\
            2.511886e6  25.5  \\
            3.162278e6  25.5  \\
            3.981072e6  25.5  \\
            5.011872e6  25.5  \\
            6.309573e6  25.5  \\
            7.943282e6  25.5  \\
            1.0e7  25.5  \\
            1.2589254e7  25.5  \\
            1.5848932e7  25.5  \\
            1.9952623e7  25.5  \\
            2.5118864e7  25.5  \\
            3.1622777e7  25.5  \\
            3.9810717e7  25.5  \\
            5.0118723e7  25.5  \\
            6.3095734e7  25.5  \\
            7.9432823e7  25.5  \\
            1.0e8  25.5  \\
            1.25892541e8  25.5  \\
            1.58489319e8  25.5  \\
            1.99526231e8  25.5  \\
            2.51188643e8  25.5  \\
            3.16227766e8  25.5  \\
            3.98107171e8  25.5  \\
            5.01187234e8  25.5  \\
            6.30957344e8  25.5  \\
            7.94328235e8  25.5  \\
            1.0e9  25.5  \\
            1.258925412e9  25.5  \\
            1.584893192e9  25.5  \\
            1.995262315e9  25.5  \\
            2.511886432e9  25.5  \\
            3.16227766e9  25.5  \\
            3.981071706e9  25.5  \\
            5.011872336e9  25.5  \\
            6.309573445e9  25.5  \\
            7.943282347e9  25.5  \\
            1.0e10  25.5  \\
        }
        ;
        \addlegendentry {limit $\nmalicious=7$}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={6095e951-ac26-4dd8-b5f0-843e048439e3}, draw opacity={1.0}, line width={1}, thick, dashdotted]
        table[row sep={\\}]
        {
            \\
            100.0  17.0  \\
            126.0  17.0  \\
            158.0  17.0  \\
            200.0  17.0  \\
            251.0  17.0  \\
            316.0  17.0  \\
            398.0  17.0  \\
            501.0  17.0  \\
            631.0  17.0  \\
            794.0  17.0  \\
            1000.0  17.0  \\
            1259.0  17.0  \\
            1585.0  17.0  \\
            1995.0  17.0  \\
            2512.0  17.0  \\
            3162.0  17.0  \\
            3981.0  17.0  \\
            5012.0  17.0  \\
            6310.0  17.0  \\
            7943.0  17.0  \\
            10000.0  17.0  \\
            12589.0  17.0  \\
            15849.0  17.0  \\
            19953.0  17.0  \\
            25119.0  17.0  \\
            31623.0  17.0  \\
            39811.0  17.0  \\
            50119.0  17.0  \\
            63096.0  17.0  \\
            79433.0  17.0  \\
            100000.0  17.0  \\
            125893.0  17.0  \\
            158489.0  17.0  \\
            199526.0  17.0  \\
            251189.0  17.0  \\
            316228.0  17.0  \\
            398107.0  17.0  \\
            501187.0  17.0  \\
            630957.0  17.0  \\
            794328.0  17.0  \\
            1.0e6  17.0  \\
            1.258925e6  17.0  \\
            1.584893e6  17.0  \\
            1.995262e6  17.0  \\
            2.511886e6  17.0  \\
            3.162278e6  17.0  \\
            3.981072e6  17.0  \\
            5.011872e6  17.0  \\
            6.309573e6  17.0  \\
            7.943282e6  17.0  \\
            1.0e7  17.0  \\
            1.2589254e7  17.0  \\
            1.5848932e7  17.0  \\
            1.9952623e7  17.0  \\
            2.5118864e7  17.0  \\
            3.1622777e7  17.0  \\
            3.9810717e7  17.0  \\
            5.0118723e7  17.0  \\
            6.3095734e7  17.0  \\
            7.9432823e7  17.0  \\
            1.0e8  17.0  \\
            1.25892541e8  17.0  \\
            1.58489319e8  17.0  \\
            1.99526231e8  17.0  \\
            2.51188643e8  17.0  \\
            3.16227766e8  17.0  \\
            3.98107171e8  17.0  \\
            5.01187234e8  17.0  \\
            6.30957344e8  17.0  \\
            7.94328235e8  17.0  \\
            1.0e9  17.0  \\
            1.258925412e9  17.0  \\
            1.584893192e9  17.0  \\
            1.995262315e9  17.0  \\
            2.511886432e9  17.0  \\
            3.16227766e9  17.0  \\
            3.981071706e9  17.0  \\
            5.011872336e9  17.0  \\
            6.309573445e9  17.0  \\
            7.943282347e9  17.0  \\
            1.0e10  17.0  \\
        }
        ;
        \addlegendentry {limit $\nmalicious=5$}
\end{axis}
\end{tikzpicture}


==> tikz/kappa_vs_p_updated2.tex <==
\begin{tikzpicture}
\begin{axis}[
  point meta max={nan}, 
  point meta min={nan}, 
  legend cell align={left}, 
  title={}, 
  title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
  legend columns=3, 
  legend style={
            /tikz/column 2/.style={
                column sep=3pt,
            },
      font={{\fontsize{7 pt}{10.4 pt}\selectfont}},
      cells={anchor={center}}, 
      at={(0.11,1.05)},
      anchor=south west
      }, 
  axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, 
  anchor={north west}, 
  xshift={1.0mm}, 
  yshift={-1.0mm}, 
width={100mm}, 
height={50mm}, 
  xlabel={number of samples $\ngrad$}, 
  x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
  x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
  xmode={log}, 
  log basis x={10}, 
  xmajorgrids={true}, 
  xmin={100}, 
  xmax={1.3182567385564074e6}, 
  xtick={{100.0,1000.0,10000.0,100000.0,1.0e6}}, 
  xticklabels={{$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$}}, 
  xtick align={inside}, 
  xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
  x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
  axis x line*={left}, 
  x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
  ylabel={communication overhead $\kappa$}, 
  y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
  y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
  ymode={log}, 
  log basis y={10}, 
  ymajorgrids={true}, 
  ymin={1}, 
  ymax={10000}, 
  ytick={{1.0,10.0,100.0,1000.0,10000.0}}, 
  yticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, 
  ytick align={inside}, 
  yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
  y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
  axis y line*={left}, 
  y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
  colorbar={false}
  ]
  \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, 
  name path={0e242e9c-d481-452f-a98b-d4d0f32d2b0d}, 
  draw opacity={1.0}, 
  line width={1},
  solid]
        table[row sep={\\}]
        {
            \\
            100.0  1107.0  \\
            126.0  1107.0  \\
            158.0  1260.0  \\
            200.0  1260.0  \\
            251.0  1260.0  \\
            316.0  1413.0  \\
            398.0  1413.0  \\
            501.0  1413.0  \\
            631.0  1566.0  \\
            794.0  1566.0  \\
            1000.0  1566.0  \\
            1259.0  1719.0  \\
            1585.0  1719.0  \\
            1995.0  1719.0  \\
            2512.0  1872.0  \\
            3162.0  1872.0  \\
            3981.0  1872.0  \\
            5012.0  2025.0  \\
            6310.0  2025.0  \\
            7943.0  2025.0  \\
            10000.0  2178.0  \\
            12589.0  2178.0  \\
            15849.0  2178.0  \\
            19953.0  2331.0  \\
            25119.0  2331.0  \\
            31623.0  2331.0  \\
            39811.0  2484.0  \\
            50119.0  2484.0  \\
            63096.0  2484.0  \\
            79433.0  2637.0  \\
            100000.0  2637.0  \\
            125893.0  2637.0  \\
            158489.0  2790.0  \\
            199526.0  2790.0  \\
            251189.0  2790.0  \\
            316228.0  2943.0  \\
            398107.0  2943.0  \\
            501187.0  2943.0  \\
            630957.0  3096.0  \\
            794328.0  3096.0  \\
            1.0e6  3096.0  \\
        }
        ;
    \addlegendentry {scheme $\nmalicious=9$}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={5c6cc1ca-1ded-4112-8f2e-02f121141a9a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            100.0  376.0  \\
            126.0  376.0  \\
            158.0  427.0  \\
            200.0  427.0  \\
            251.0  427.0  \\
            316.0  478.0  \\
            398.0  478.0  \\
            501.0  478.0  \\
            631.0  529.0  \\
            794.0  529.0  \\
            1000.0  529.0  \\
            1259.0  580.0  \\
            1585.0  580.0  \\
            1995.0  580.0  \\
            2512.0  631.0  \\
            3162.0  631.0  \\
            3981.0  631.0  \\
            5012.0  682.0  \\
            6310.0  682.0  \\
            7943.0  682.0  \\
            10000.0  733.0  \\
            12589.0  733.0  \\
            15849.0  733.0  \\
            19953.0  784.0  \\
            25119.0  784.0  \\
            31623.0  784.0  \\
            39811.0  835.0  \\
            50119.0  835.0  \\
            63096.0  835.0  \\
            79433.0  886.0  \\
            100000.0  886.0  \\
            125893.0  886.0  \\
            158489.0  937.0  \\
            199526.0  937.0  \\
            251189.0  937.0  \\
            316228.0  988.0  \\
            398107.0  988.0  \\
            501187.0  988.0  \\
            630957.0  1039.0  \\
            794328.0  1039.0  \\
            1.0e6  1039.0  \\
        }
        ;
    \addlegendentry {scheme $\nmalicious=7$}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={dfcf77df-a2d1-4ea1-845c-33668df8d22a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            100.0  127.0  \\
            126.0  127.0  \\
            158.0  144.0  \\
            200.0  144.0  \\
            251.0  144.0  \\
            316.0  161.0  \\
            398.0  161.0  \\
            501.0  161.0  \\
            631.0  178.0  \\
            794.0  178.0  \\
            1000.0  178.0  \\
            1259.0  195.0  \\
            1585.0  195.0  \\
            1995.0  195.0  \\
            2512.0  212.0  \\
            3162.0  212.0  \\
            3981.0  212.0  \\
            5012.0  229.0  \\
            6310.0  229.0  \\
            7943.0  229.0  \\
            10000.0  246.0  \\
            12589.0  246.0  \\
            15849.0  246.0  \\
            19953.0  263.0  \\
            25119.0  263.0  \\
            31623.0  263.0  \\
            39811.0  280.0  \\
            50119.0  280.0  \\
            63096.0  280.0  \\
            79433.0  297.0  \\
            100000.0  297.0  \\
            125893.0  297.0  \\
            158489.0  314.0  \\
            199526.0  314.0  \\
            251189.0  314.0  \\
            316228.0  331.0  \\
            398107.0  331.0  \\
            501187.0  331.0  \\
            630957.0  348.0  \\
            794328.0  348.0  \\
            1.0e6  348.0  \\
        }
        ;
    \addlegendentry {scheme $\nmalicious=5$}
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={916ac44c-4455-46cd-b337-0e0654368a75}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            100.0  40.79083020422186  \\
            126.0  43.90459398717431  \\
            158.0  46.93012042802772  \\
            200.0  50.06212876806595  \\
            251.0  53.06546257833338  \\
            316.0  56.0990423054254  \\
            398.0  59.129054537888244  \\
            501.0  62.14461013031177  \\
            631.0  65.1616515804815  \\
            794.0  68.16217721787014  \\
            1000.0  71.170840739337  \\
            1259.0  74.17208434014132  \\
            1585.0  77.1704445359738  \\
            1995.0  80.16435361338267  \\
            2512.0  83.16175479455387  \\
            3162.0  86.15402174309172  \\
            3981.0  89.14804786498459  \\
            5012.0  92.1410348768562  \\
            6310.0  95.13345098392195  \\
            7943.0  98.12354052211488  \\
            10000.0  101.11508322179576  \\
            12589.0  104.10562507133712  \\
            15849.0  107.09652716120708  \\
            19953.0  110.08712614920758  \\
            25119.0  113.0772218025865  \\
            31623.0  116.06740402133529  \\
            39811.0  119.05747770792563  \\
            50119.0  122.04746072942883  \\
            63096.0  125.03739214640412  \\
            79433.0  128.02727095000495  \\
            100000.0  131.01711186517088  \\
            125893.0  134.00700129886349  \\
            158489.0  136.99674795962883  \\
            199526.0  139.98656173580966  \\
            251189.0  142.97638407061154  \\
            316228.0  145.9661530437652  \\
            398107.0  148.95590693901033  \\
            501187.0  151.94566856669417  \\
            630957.0  154.93542412930236  \\
            794328.0  157.9251795967479  \\
            1.0e6  160.91493216691936  \\
        }
        ;
    \addlegendentry {bound $\nmalicious=9$}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={18869fbd-03e6-4fe7-a510-983c69edb319}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            100.0  12.273212809854334  \\
            126.0  12.943064208162003  \\
            158.0  13.59840149706873  \\
            200.0  14.280480810318373  \\
            251.0  14.937327838612859  \\
            316.0  15.602988766564382  \\
            398.0  16.269619817686607  \\
            501.0  16.934451077857297  \\
            631.0  17.600704213369827  \\
            794.0  18.264172252846937  \\
            1000.0  18.930125152454504  \\
            1259.0  19.594978774598307  \\
            1585.0  20.259623745106378  \\
            1995.0  20.923622725507904  \\
            2512.0  21.588667062163125  \\
            3162.0  22.252786972262868  \\
            3981.0  22.917467871522362  \\
            5012.0  23.582053521751437  \\
            6310.0  24.246619925322847  \\
            7943.0  24.91075493348429  \\
            10000.0  25.575280482380855  \\
            12589.0  26.239637530802405  \\
            15849.0  26.904117360163006  \\
            19953.0  27.568563806139288  \\
            25119.0  28.232925385459655  \\
            31623.0  28.89732761525845  \\
            39811.0  29.561722741015988  \\
            50119.0  30.226111232530847  \\
            63096.0  30.89049898941795  \\
            79433.0  31.554883579708555  \\
            100000.0  32.21926652185108  \\
            125893.0  32.88366562401786  \\
            158489.0  33.54803727192452  \\
            199526.0  34.21242722744987  \\
            251189.0  34.876821780410175  \\
            316228.0  35.5412066165111  \\
            398107.0  36.2055898027131  \\
            501187.0  36.86997605813843  \\
            630957.0  37.53436203885235  \\
            794328.0  38.198748850789805  \\
            1.0e6  38.863135695952586  \\
        }
        ;
    \addlegendentry {bound $\nmalicious=7$}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={a9e21dfe-363f-47d4-9a89-d46c55fb56ce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            100.0  6.643856189774724  \\
            126.0  6.977279923499917  \\
            158.0  7.303780748177103  \\
            200.0  7.643856189774724  \\
            251.0  7.971543553950772  \\
            316.0  8.303780748177102  \\
            398.0  8.63662462054365  \\
            501.0  8.968666793195208  \\
            631.0  9.30149619498255  \\
            794.0  9.632995197142957  \\
            1000.0  9.965784284662087  \\
            1259.0  10.298062567719017  \\
            1585.0  10.63026712502677  \\
            1995.0  10.962173031109709  \\
            2512.0  11.294620748891626  \\
            3162.0  11.62662165235837  \\
            3981.0  11.958915156091349  \\
            5012.0  12.29117069932186  \\
            6310.0  12.623424289869911  \\
            7943.0  12.955468287959821  \\
            10000.0  13.287712379549449  \\
            12589.0  13.61987606750398  \\
            15849.0  13.95210419527352  \\
            19953.0  14.284318056309619  \\
            25119.0  14.61649141050838  \\
            31623.0  14.948686618840247  \\
            39811.0  15.280879490037275  \\
            50119.0  15.613070009104804  \\
            63096.0  15.945260927339202  \\
            79433.0  16.277450871118504  \\
            100000.0  16.609640474436812  \\
            125893.0  16.94183854187783  \\
            158489.0  17.274023187380944  \\
            199526.0  17.60621722903987  \\
            251189.0  17.938413761942925  \\
            316228.0  18.270605589358617  \\
            398107.0  18.60279671330265  \\
            501187.0  18.934989468348846  \\
            630957.0  19.267182162686478  \\
            794328.0  19.599375333518466  \\
            1.0e6  19.931568569324174  \\
        }
        ;
    \addlegendentry {bound $\nmalicious=5$}
\end{axis}
\end{tikzpicture}


==> tikz/matchtree.tex <==

\begin{tikzpicture}
\def\angle{45}
\node {$\wpgrad{1}{\wind}+\wpgrad{2}{\wind}+\wpgrad{3}{\wind}+\wpgrad{4}{\wind}$} [sibling distance = 5cm,level distance=0.8cm]
    child {node (a) {$\wpgrad{1}{\wind}+\wpgrad{2}{\wind}$} [sibling distance = 2.5cm,level distance=1cm]
        child {node {$\wpgrad{1}{\wind}$}}
        child {node (y) {$\wpgrad{2}{\wind}$}}
    } 
    child {node (d) {$\wpgrad{3}{\wind}+\wpgrad{4}{\wind}$} [sibling distance = 2.5cm,level distance=0.8cm]
        child {node (z) {$\wpgrad{3}{\wind}$}}
        child {node {$\wpgrad{4}{\wind}$}}
    };
\end{tikzpicture}

